A unifying framework for ADI-like methods for linear matrix equations and beneficial consequences

We derive the alternating-directions implicit (ADI) method based on a commuting operator split and apply the results in detail to the continuous time algebraic Lyapunov equation with low-rank constant term and approximate solution, giving pointers for the Sylvester case. Previously, it has been mandatory to start the low-rank ADI for Lyapunov equations (CF-ADI, LR-ADI, G-LR-ADI) or Sylvester equations (fADI, G-fADI) with an all-zero initial value. Our approach extends the known efficient iteration schemes of low-rank increments and residuals to arbitrary low-rank initial values for all these methods. We further generalize two properties of the low-rank Lyapunov ADI to the generic ADI applied to arbitrary linear equations using a commuting operator split, namely the invariance of iterates under permutations of the shift parameters, and the efficient handling of complex shift parameters. We investigate the performance of arbitrary initial values using two outer iterations in which the low-rank Lyapunov ADI is typically called. First, we solve an algebraic Riccati equation with the Newton method. Second, we solve a differential Riccati equation with a first-order Rosenbrock method. Numerical experiments confirm that the proposed new initial value of the ADI can lead to a significant reduction in the total number of ADI steps, while also showing a 17% and 8x speed-up over the zero initial value for the two equation types, respectively.

==> plots/figure1.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    title = {Number of columns $z_\ell$ per Newton step.},
    xticklabel = \empty,
    ]

    \addplot table[x index = 0, y index = 7] {\tablefigone};
    \addplot table[x index = 0, y index = 8] {\tablefigone};
  \end{axis}
\end{tikzpicture}


==> plots/figure1a.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    title = {Number of \ac{ADI} iterations until convergence per Newton step.},
    ymin = -5,
    ymax = 85,
    xticklabel = \empty,
    legend to name = {fig:are:macro:legend},
    ]

    \addplot table[x index = 0, y index = 1] {\tablefigone};
    \label{fig:are:macro:initzero}
    \addplot table[x index = 0, y index = 2] {\tablefigone};
    \label{fig:are:macro:initprev}
    \legend{old \ac{ADI}, new \ac{ADI}}
  \end{axis}
\end{tikzpicture}


==> plots/figure1b.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    title = {Size of the linear systems comprising the \ac{ADI} increment per Newton step.},
    ymin = -5,
    ymax = 85,
    xticklabel = \empty,
    ]

    \addplot table[x index = 0, y index = 3] {\tablefigone};
    \addplot table[x index = 0, y index = 4] {\tablefigone};
  \end{axis}
\end{tikzpicture}


==> plots/figure1c.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    title = {Total number of linear solves up to the Newton step.},
    xlabel = {Newton step},
    ]

    \addplot table[x index = 0, y index = 5] {\tablefigone};
    \addplot table[x index = 0, y index = 6] {\tablefigone};
  \end{axis}
\end{tikzpicture}


==> plots/figure2.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{plots/newton-adi/data/normalized_residual/Rail5177_adi_initprev=true_adi_kwargs=_maxiters=1000,shifts=Cyclic_Heuristic_10,_10,_10____newton_kwargs=_inexact=true,inexact_hybrid=true,linesearch=true,maxiters=20,reltol=1e-10__beta=1000.csv}\tablefigtwoprev
  \pgfplotstableread{plots/newton-adi/data/normalized_residual/Rail5177_adi_initprev=false_adi_kwargs=_maxiters=1000,shifts=Cyclic_Heuristic_10,_10,_10____newton_kwargs=_inexact=true,inexact_hybrid=true,linesearch=true,maxiters=20,reltol=1e-10__beta=1000.csv}\tablefigtwozero
  \begin{axis}[
    width = .82\linewidth,
    height = 0.41\linewidth,
    scale only axis,
    mark repeat = 50,
    xlabel = {Overall \ac{ADI} step},
    yticklabel style = {overlay},
    ymode = log,
    ytickten = {-12, -8, ..., 0},
    cycle list name = fourlines,
    legend transposed = true,
    legend cell align = left,
    legend style={font=\scriptsize,at={(0.98,0.02)},anchor=south east}
    ]

    % init w/ zero
    \addplot table[x index = 0, y index = 2] {\tablefigtwozero};
    \addlegendentry{Riccati residial; old \ac{ADI}};
    \addplot table[x index = 0, y index = 1] {\tablefigtwozero};
    \addlegendentry{\Lyapunov{} residial; old \ac{ADI}};

    % init w/ previous
    \addplot table[x index = 0, y index = 2] {\tablefigtwoprev};
    \addlegendentry{Riccati residial; new \ac{ADI}};
    \addplot table[x index = 0, y index = 1] {\tablefigtwoprev};
    \addlegendentry{\Lyapunov{} residial; new \ac{ADI}};
  \end{axis}
\end{tikzpicture}


==> plots/figure3.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    title = {Number of columns $z_\ell$ per Rosenbrock step.},
    xticklabel = \empty,
    ]

    \addplot table[x index = 0, y index = 7] {\tablefigthree};
    \addplot table[x index = 0, y index = 8] {\tablefigthree};
  \end{axis}
\end{tikzpicture}


==> plots/figure3a.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    title = {Number of \ac{ADI} iterations until convergence per Rosenbrock step.},
    ymin = -2,
    ymax = 22,
    xticklabel = \empty,
    legend to name = {fig:dre:legend},
    ]

    \addplot table[x index = 0, y index = 1] {\tablefigthree};
    \label{fig:dre:initzero}
    \addplot table[x index = 0, y index = 2] {\tablefigthree};
    \label{fig:dre:initprev}
    \legend{old \ac{ADI}, new \ac{ADI}}
  \end{axis}
\end{tikzpicture}


==> plots/figure3b.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    title = {Size of the linear systems comprising the \ac{ADI} increment per Rosenbrock step.},
    ymin = -15,
    ymax = 165,
    xticklabel = \empty,
    ]

    \addplot table[x index = 0, y index = 3] {\tablefigthree};
    \addplot table[x index = 0, y index = 4] {\tablefigthree};
  \end{axis}
\end{tikzpicture}


==> plots/figure3c.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    title = {Total number of linear solves up to the Rosenbrock step.},
    scaled y ticks = false,
    xlabel = {Rosenbrock step},
    ]

    \addplot table[x index = 0, y index = 5] {\tablefigthree};
    \addplot table[x index = 0, y index = 6] {\tablefigthree};
  \end{axis}
\end{tikzpicture}


==> plots/figure_appendix.tikz <==
\pgfplotstableread{plots/appendix/single_step_norm.csv}\tablefigappsingle
\pgfplotstablecreatecol[%
  create col/expr={-log10(-\thisrow{eigenvalue})}, % option 1
]{neigenvalue}\tablefigappsingle
\pgfplotstableread{plots/appendix/combined_step_norm.csv}\tablefigappcombined
%
\begin{tikzpicture}[baseline]
  \begin{axis}[
    title = {Spectral radius $\rho(\Cayley(A, \lambda))$},
    xlabel = {\strut Eigenvalue $\lambda\in\Lambda(A)$},
    xtick = {-1, 1, ..., 5},
    xticklabel = {\strut$-10^{\pgfmathprintnumber{-\tick}}$},
    y tick label style = {/pgf/number format/precision = 4},
    cycle list name = mymarks,
    width = 0.4\linewidth,
    scale only axis,
    ]

    \addplot+[mark = x] table[x = neigenvalue, y index = 1] {\tablefigappsingle};
  \end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}[baseline]
  \begin{axis}[
    title = {Upper bound $\hat\rho_k$},
    xlabel = {\strut\ac{ADI} step~$k$},
    typeset ticklabels with strut,
    no markers,
    cycle list = {
      {mycolor1},
      {mycolor2},
      {mycolor3},
    },
    legend cell align = left,
    legend columns = 1,
    legend style = {font = \scriptsize, opacity = .8},
    width = 0.4\linewidth,
    scale only axis,
    ]

    \addplot table[x expr = \coordindex, y index = 1] {\tablefigappcombined};
    \addlegendentry{increasing real part}
    \addplot table[x expr = \coordindex, y index = 2] {\tablefigappcombined};
    \addlegendentry{Penzl's heuristic}
    \addplot table[x expr = \coordindex, y index = 0] {\tablefigappcombined};
    \addlegendentry{decreasing real part}
  \end{axis}
\end{tikzpicture}

